Outstrumental Variable Regression

Estimating the causal effect of a treatment $X$ on an outcome $Y$ from observational data in the presence of unobserved confounding requires additional structure or assumptions. Existing identification strategies such as instrumental variable regression exploit exogenous variation in only the treatment. We show that the causal effect can also be identified if the outcome mechanism varies across a finite set of environments, even if the treatment distribution is unchanged. Concretely, we introduce Outstrumental Variable Regression (OVR), which proceeds in three steps: (i) compute the conditional expectation of $Y$ given $X$ in each environment; (ii) form the vector of differences in these conditional expectations between all environments and a reference environment (we call this vector contrast); and (iii) regress $Y$ on $X$ while adjusting for the contrast and environment. We prove that this yields the true causal effect if the following two conditions hold: inclusion restriction, i.e., the contrast determines the conditional confounding bias; and positivity, i.e., the treatment varies sufficiently strongly after adjustment. We prove that a finite-sample version of OVR is consistent under regularity conditions and demonstrate the procedure's effectiveness on synthetic and real-world data.

==> sample_size_convergence_core_plm.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.400000in}{3.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.400000in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547890in, y=1.882641in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{2.360122in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.360122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443642in, y=2.314967in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{2.792448in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.792448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547890in, y=2.747293in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{1.987905in}}{\pgfqpoint{2.423958in}{2.268770in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.268770in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.201394in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.121548in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.054717in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.013545in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.004461in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.004461in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.041921in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.118670in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.192893in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.268770in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.268770in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{2.207190in}}{\pgfqpoint{2.423958in}{2.874050in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.249592in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.207190in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.487763in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.381933in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.606866in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.606866in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.747511in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.574823in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.249592in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.249592in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{2.225729in}}{\pgfqpoint{2.423958in}{2.290738in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.290738in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.264698in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.238037in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.225729in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.235359in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.234177in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238527in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238527in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.246194in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.239849in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.250555in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.290738in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.290738in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{2.227943in}}{\pgfqpoint{2.423958in}{2.263445in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.263445in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.240450in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.235982in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.227943in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.233797in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.234370in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238619in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238619in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.242867in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.238724in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.249116in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.263445in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.263445in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{2.224146in}}{\pgfqpoint{2.423958in}{2.322074in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.322074in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.290353in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.242074in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.224146in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.237233in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.234092in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238800in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238800in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.251177in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.242789in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.256514in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.322074in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.322074in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{2.949750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.235082in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.157221in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.027733in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.996183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.235082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.157221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.086693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.027733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.996183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.228391in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.680907in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.449074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.228391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.680907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.407453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.564722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{2.449074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.277718in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.244296in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.232789in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.240777in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.236352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.277718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.244296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.232789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.240777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{2.236352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.251948in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.242549in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.233334in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.238332in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.236494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.251948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.242549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.233334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.238332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{2.236494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.306214in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.249294in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.233467in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.244205in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.236446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.306214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.249294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.233467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.244205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{2.236446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666000in,y=2.991417in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Latent loadings}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934390in, y=1.882641in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{2.273045in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{2.273045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830142in, y=2.227889in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{2.618294in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{2.618294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934390in, y=2.573138in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.063919in}}{\pgfqpoint{4.810458in}{2.522758in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.522758in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.408827in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.151046in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.121593in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.063919in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.124358in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.124358in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.179496in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.280993in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.479372in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.522758in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.522758in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.475586in}}{\pgfqpoint{4.810458in}{2.874050in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.770596in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.499049in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.527379in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.576621in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.475586in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.593177in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.815682in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.815682in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.609669in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.832352in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.770596in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.770596in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.436864in}}{\pgfqpoint{4.810458in}{2.570375in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.527484in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.436864in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.470246in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.443842in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.458075in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.448481in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.561256in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.561256in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.569032in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.554983in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.570375in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.527484in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.527484in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.394277in}}{\pgfqpoint{4.810458in}{2.511913in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.492432in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.394277in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.415743in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.411358in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.402558in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.506406in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.506406in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.511913in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.511013in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.511380in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.492432in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.492432in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.523743in}}{\pgfqpoint{4.810458in}{2.654134in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.612913in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.523743in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.562428in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.537226in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.550194in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.535011in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.642426in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.642426in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.650362in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.633256in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.654134in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.612913in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.612913in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{2.949750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.465793in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.411632in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.216020in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.150544in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.094139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.465793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.411632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.216020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.150544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.094139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.634822in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.679865in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.725335in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.542628in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.704430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.634822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.679865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.725335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.542628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.704430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.482174in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.520311in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.499412in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.504869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.482174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.520311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.499412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.513554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.504869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.443355in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.462226in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.463378in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.461636in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.454482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.443355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.462226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.463378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.461636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.454482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.568328in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.608281in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.585241in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.600278in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.588718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.568328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.608281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.585241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.600278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.588718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052500in,y=2.991417in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) One unconf. env.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=1.882641in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{2.414341in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{2.414341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=2.369186in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{2.900886in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{2.900886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=2.855731in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.012120in}}{\pgfqpoint{7.196958in}{2.540682in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.540682in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.379444in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.253360in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.150218in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.061472in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.012120in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.038599in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.038599in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.091785in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.221820in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.342085in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.540682in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.540682in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.178271in}}{\pgfqpoint{7.196958in}{2.615192in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.615192in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.392516in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.277847in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.178271in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.216328in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.184739in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.223526in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.223526in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.313382in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.391466in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.615192in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.615192in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.306046in}}{\pgfqpoint{7.196958in}{2.700060in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.700060in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.457969in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.373772in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.368414in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.306046in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.348518in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.348518in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.436469in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.450285in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.622246in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.700060in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.700060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.136522in}}{\pgfqpoint{7.196958in}{2.591122in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.591122in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.347464in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.373709in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.199919in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.202334in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.136522in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.168546in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.168546in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.281613in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.279663in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.525225in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.591122in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.591122in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.502587in}}{\pgfqpoint{7.196958in}{2.874050in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.645475in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.582689in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.560954in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.561324in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.502587in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.549623in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.549623in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.624304in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.645516in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.760204in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.874050in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{2.949750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.460063in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.297722in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.186019in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.076628in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.025360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.460063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.297722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.186019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.076628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.025360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.503854in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.334657in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.192778in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.264855in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.204132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.503854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.334657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.192778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.264855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.204132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.578782in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.540107in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.412028in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.402441in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.327282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.578782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.540107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.412028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.402441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.327282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.469293in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.449467in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.239791in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.241974in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.152534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.469293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.449467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.239791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.241974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.152534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.759763in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.671446in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.603235in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.592814in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.526105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.759763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.671446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.603235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.592814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.526105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439000in,y=2.991417in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Recoverable state}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758042in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143499in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528955in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423958in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547890in, y=0.472344in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.806310in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.806310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443642in, y=0.761154in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.095120in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.095120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547890in, y=1.049964in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.383930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443642in, y=1.338774in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.590540in}}{\pgfqpoint{2.423958in}{1.216231in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.022410in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.773063in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.590540in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.624695in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.624695in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.749716in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.910397in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.079396in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.216231in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.949045in}}{\pgfqpoint{2.423958in}{1.463754in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.247388in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.065803in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.027081in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.949045in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.084808in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.330965in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.330965in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.463754in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.966336in}}{\pgfqpoint{2.423958in}{1.210865in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.143525in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{0.966336in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.982111in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.989774in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.999156in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.181403in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.209814in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.210865in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.182893in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.143525in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.143525in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.951287in}}{\pgfqpoint{2.423958in}{1.214370in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.182305in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{0.993635in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.993826in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.979119in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.951287in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.166632in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.166632in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.193995in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.214370in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.202088in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.182305in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.182305in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.952283in}}{\pgfqpoint{2.423958in}{1.230317in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{0.952283in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.977730in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.991382in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.987035in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.197500in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.197500in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.230317in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.173514in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.123378in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{1.539454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.119321in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.970253in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.841730in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.607618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.119321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{0.970253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{0.841730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{0.705471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{0.607618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.184112in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.160636in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.207886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.355571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.184112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.160636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.063469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.207886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.054930in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.082502in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.100319in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.104485in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.075138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.054930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.082502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.100319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.104485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.075138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.087970in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.097957in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.102082in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.086557in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.058960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.087970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.097957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.102082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.086557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.058960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.037830in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.101766in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.092268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.037830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.075622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.101766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.124390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.092268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666000in,y=1.581120in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) Outcome shifts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144542in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529999in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.915455in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300912in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810458in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934390in, y=0.472344in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.785772in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{0.785772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830142in, y=0.740616in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.054043in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.054043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934390in, y=1.008888in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.322315in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.322315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830142in, y=1.277159in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{0.614221in}}{\pgfqpoint{4.810458in}{1.242619in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.242619in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.067899in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{0.942829in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.747935in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.718763in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.614221in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.679653in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.679653in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.789734in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.242619in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.242619in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{0.938038in}}{\pgfqpoint{4.810458in}{1.425428in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.216335in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{0.980999in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.197316in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.058033in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.938038in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.196821in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.397151in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.152453in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.315802in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.425428in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.216335in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.216335in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{0.986486in}}{\pgfqpoint{4.810458in}{1.332459in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.254581in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{0.993191in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.025204in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.021690in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.992903in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.316879in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.332459in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.254581in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.254581in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{0.920439in}}{\pgfqpoint{4.810458in}{1.164813in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{0.959776in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{0.959953in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.956208in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.946292in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.920439in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.120470in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.120470in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.145887in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.164813in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.153404in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.135028in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{1.067660in}}{\pgfqpoint{4.810458in}{1.463754in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.366739in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.109690in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.391341in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.391341in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.401661in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.444211in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.366739in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.366739in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{1.539454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.155259in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.041221in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.754249in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.646937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.155259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.041221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{0.815437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{0.754249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{0.646937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.098667in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.311372in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.045246in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.296986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.098667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.311372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.186918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{1.045246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{1.296986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.123886in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.169285in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.131886in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.123036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.123886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.178831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.169285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{1.131886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{1.123036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.047402in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.060511in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.046089in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.020454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.047402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.056678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.060511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{1.046089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{1.020454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.217200in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.288104in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.276951in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.246853in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.241668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.217200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.288104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.276951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{1.246853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{1.241668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052500in,y=1.581120in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e) Outc. + trt. shifts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.531042in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.916499in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301955in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.687412in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.196958in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=0.472344in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{0.774570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216642in, y=0.729414in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.031639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=0.986484in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.288709in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.288709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216642in, y=1.243553in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{0.611899in}}{\pgfqpoint{7.196958in}{1.180301in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.180301in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{0.949668in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{0.853405in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.773684in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.717772in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.688903in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.688903in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.823512in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.180301in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.180301in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{1.035336in}}{\pgfqpoint{7.196958in}{1.431605in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.209896in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.061274in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.271641in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.271641in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.278321in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.301970in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.304505in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{0.989479in}}{\pgfqpoint{7.196958in}{1.305313in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.247634in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{0.989479in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.038159in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.258382in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.258382in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.270086in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.305057in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.305313in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.247634in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.247634in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{0.924564in}}{\pgfqpoint{7.196958in}{1.157198in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.151895in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{0.994816in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{0.973504in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.968952in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.954504in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.924564in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.109484in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.109484in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.136555in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.157198in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.149723in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.151895in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.151895in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{1.116352in}}{\pgfqpoint{7.196958in}{1.463754in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.116352in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.164513in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.181991in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.174052in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.168210in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.417459in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.417459in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.395769in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.539454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{0.943812in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.650401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.064985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{0.943812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{0.837876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{0.770642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{0.650401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.198221in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.169797in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.153489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.207666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.198221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.320751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.169797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.153489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.118557in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.171736in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.142919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.118557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.171736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.178007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.150209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.142919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.073355in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.063075in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.017024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.073355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.061613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.063075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.045529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.017024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.256060in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.312558in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.322872in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.292834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.256060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.312558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.322872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.303500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.292834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439000in,y=1.581120in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f) Latent + outc. + trt.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700000in,y=0.051750in,,bottom]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sample size $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196160in, y=1.725000in, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\widehat\beta-\beta_0\|_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898251in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{2.004501in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{2.110751in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004501in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160751in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Smoothed {\methodabbr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142364in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{3.248614in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{3.354864in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248614in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404864in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.774362in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{3.880612in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{3.986862in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880612in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.036862in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.399484in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{4.505734in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{4.611984in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505734in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.661984in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.934232in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{5.040482in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{5.146732in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040482in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.196732in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anchor ($\gamma=2$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sample_size_convergence_supplementary.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.400000in}{3.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.400000in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547890in, y=1.882641in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{2.360122in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.360122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443642in, y=2.314967in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{2.792448in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{2.792448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547890in, y=2.747293in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{2.059994in}}{\pgfqpoint{2.423958in}{2.338602in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.338602in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.268719in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.142800in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.126993in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.103821in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.059994in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.074738in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.074738in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.127457in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.161859in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.180393in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.338602in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.338602in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{1.987905in}}{\pgfqpoint{2.423958in}{2.268770in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.268770in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.201394in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.121548in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.054717in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.013545in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.004461in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.004461in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.041921in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.118670in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.192893in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.268770in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.268770in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{2.207190in}}{\pgfqpoint{2.423958in}{2.874050in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.249592in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.207190in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.487763in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.381933in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.291281in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.606866in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.606866in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.747511in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.574823in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.249592in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.249592in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{2.225729in}}{\pgfqpoint{2.423958in}{2.290738in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.290738in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.264698in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.238037in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.225729in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.235359in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.234177in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238527in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238527in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.246194in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.239849in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.250555in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.290738in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.290738in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{2.227943in}}{\pgfqpoint{2.423958in}{2.263445in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.263445in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.240450in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.235982in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.227943in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.233797in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.234370in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238619in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238619in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.242867in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.238724in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.249116in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.263445in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.263445in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{2.224146in}}{\pgfqpoint{2.423958in}{2.322074in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.322074in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.290353in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.242074in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.224146in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.237233in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.234092in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238800in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.238800in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.251177in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.242789in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.256514in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.322074in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{2.322074in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{2.949750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.303660in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.161596in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.144426in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.115639in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.067366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.303660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.161596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.144426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.115639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{2.067366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.235082in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.157221in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.027733in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.996183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.235082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.157221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.086693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.027733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.996183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.228391in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.680907in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.407453in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.564722in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.449074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.228391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.680907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.407453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.564722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{2.449074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.277718in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.244296in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.232789in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.240777in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.236352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.277718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.244296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.232789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.240777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{2.236352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.251948in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.242549in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.233334in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.238332in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.236494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.251948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.242549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.233334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.238332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{2.236494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{2.306214in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{2.249294in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{2.233467in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{2.244205in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{2.236446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{2.306214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{2.249294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{2.233467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{2.244205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{2.236446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666000in,y=2.991417in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Latent loadings}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934390in, y=1.882641in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{2.273045in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{2.273045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830142in, y=2.227889in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{2.618294in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{2.618294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934390in, y=2.573138in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.296816in}}{\pgfqpoint{4.810458in}{2.669237in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.669237in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.547879in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.401682in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.358619in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.327432in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.296816in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.381921in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.381921in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.408248in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.441339in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.472271in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.669237in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.669237in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.063919in}}{\pgfqpoint{4.810458in}{2.522758in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.522758in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.408827in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.343892in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.151046in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.121593in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.063919in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.124358in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.124358in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.179496in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.280993in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.479372in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.522758in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.522758in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.475586in}}{\pgfqpoint{4.810458in}{2.874050in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.770596in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.499049in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.527379in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.576621in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.475586in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.593177in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.815682in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.815682in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.609669in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.832352in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.770596in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.770596in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.436864in}}{\pgfqpoint{4.810458in}{2.570375in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.527484in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.436864in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.470246in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.443842in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.458075in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.448481in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.561256in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.561256in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.569032in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.554983in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.570375in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.527484in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.527484in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.394277in}}{\pgfqpoint{4.810458in}{2.511913in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.492432in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.394277in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.413071in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.415743in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.411358in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.402558in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.506406in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.506406in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.511913in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.511013in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.511380in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.492432in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.492432in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{2.523743in}}{\pgfqpoint{4.810458in}{2.654134in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.612913in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.523743in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.562428in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.537226in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.550194in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.535011in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.642426in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.642426in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.650362in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.633256in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.654134in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.612913in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{2.612913in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{2.949750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.608558in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.436977in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.399979in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.367840in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.339368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.608558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.436977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.399979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.367840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.339368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.465793in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.411632in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.216020in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.150544in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.094139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.465793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.411632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.216020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.150544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.094139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.634822in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.679865in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.725335in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.542628in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.704430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.634822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.679865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.725335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.542628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.704430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.482174in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.520311in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.499412in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.513554in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.504869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.482174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.520311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.499412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.513554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.504869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.443355in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.462226in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.463378in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.461636in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.454482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.443355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.462226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.463378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.461636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.454482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{2.568328in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{2.608281in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{2.585241in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{2.600278in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{2.588718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{2.568328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{2.608281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{2.585241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{2.600278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{2.588718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052500in,y=2.991417in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) One unconf. env.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{2.949750in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.927796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=1.882641in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{2.414341in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{2.414341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=2.369186in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{2.900886in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{2.900886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=2.855731in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.068094in}}{\pgfqpoint{7.196958in}{2.412689in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.412689in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.280696in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.158129in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.168567in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.069341in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.117968in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.231083in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.255493in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.412689in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.412689in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.012120in}}{\pgfqpoint{7.196958in}{2.540682in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.540682in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.379444in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.253360in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.150218in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.061472in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.012120in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.038599in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.038599in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.091785in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.221820in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.342085in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.540682in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.540682in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.178271in}}{\pgfqpoint{7.196958in}{2.615192in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.615192in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.392516in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.277847in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.178271in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.216328in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.184739in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.223526in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.223526in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.313382in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.207285in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.391466in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.615192in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.615192in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.306046in}}{\pgfqpoint{7.196958in}{2.700060in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.700060in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.457969in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.373772in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.368414in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.306046in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.348518in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.348518in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.436469in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.450285in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.622246in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.700060in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.700060in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.136522in}}{\pgfqpoint{7.196958in}{2.591122in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.591122in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.347464in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.373709in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.199919in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.202334in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.136522in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.168546in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.168546in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.281613in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.279663in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.525225in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.591122in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.591122in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{2.502587in}}{\pgfqpoint{7.196958in}{2.874050in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.645475in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.582689in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.560954in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.561324in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.502587in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.549623in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.549623in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.624304in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.645516in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.760204in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.874050in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{2.874050in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{2.949750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.927796in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.927796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.346692in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.206811in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.199825in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.093031in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.090730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.346692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.206811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.199825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.093031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.090730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.460063in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.297722in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.186019in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.076628in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.025360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.460063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.297722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.186019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.076628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.025360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.503854in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.334657in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.192778in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.264855in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.204132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.503854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.334657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.192778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.264855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.204132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.578782in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.540107in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.412028in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.402441in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.327282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.578782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.540107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.412028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.402441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.327282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.469293in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.449467in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.239791in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.241974in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.152534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.469293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.449467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.239791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.241974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.152534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{2.759763in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{2.671446in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{2.603235in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{2.592814in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{2.526105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{1.927796in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{2.759763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{2.671446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{2.603235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{2.592814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{2.526105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439000in,y=2.991417in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Recoverable state}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.758042in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143499in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528955in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914412in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423958in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547890in, y=0.472344in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.796644in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.796644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443642in, y=0.751488in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.075788in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.075788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547890in, y=1.030633in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{1.354932in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{1.354932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443642in, y=1.309777in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.631288in}}{\pgfqpoint{2.423958in}{1.463754in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.138647in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.793639in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.743133in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.685288in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.685288in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.842624in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.939341in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.463754in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.588096in}}{\pgfqpoint{2.423958in}{1.192846in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.192846in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.005512in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.849611in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.764510in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.588096in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.741945in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.897248in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.060590in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.192846in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.192846in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.934602in}}{\pgfqpoint{2.423958in}{1.432084in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.432084in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.222961in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.047452in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.010026in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.934602in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.065821in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.303740in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.303740in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.155791in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.276152in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.432084in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.432084in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.951314in}}{\pgfqpoint{2.423958in}{1.187659in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.122573in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{0.951314in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.973968in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.983036in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.953767in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.159183in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.159183in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.186644in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.187659in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.160624in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.122573in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.122573in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.936769in}}{\pgfqpoint{2.423958in}{1.191047in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.160055in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{0.977700in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.977884in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.973988in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.963670in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.936769in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.171354in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.191047in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.179176in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.160055in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.160055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.758042in}{0.937732in}}{\pgfqpoint{2.423958in}{1.206461in}}{%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.962327in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.975522in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.001698in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.971321in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.174742in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.174742in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.206461in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.151559in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.103100in}}%
\pgfpathlineto{\pgfqpoint{0.758042in}{1.103100in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{0.666000in}{1.539454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.516000in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.301200in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.866490in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.804940in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.797545in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.658288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.301200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{0.866490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{0.804940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{0.797545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{0.658288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.099179in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{0.955101in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{0.830879in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{0.699180in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{0.604601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.099179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{0.955101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{0.830879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{0.699180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{0.604601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.327522in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.161802in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.045196in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.184781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.327522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.161802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.139112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.045196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.184781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.036944in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.063593in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.080814in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.084840in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.056475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.036944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.063593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.080814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.084840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.056475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.078530in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.067512in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.040838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.068877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.078530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.082518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.067512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.040838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758042in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{1.528955in}{1.082212in}}%
\pgfpathlineto{\pgfqpoint{1.914412in}{1.104079in}}%
\pgfpathlineto{\pgfqpoint{2.423958in}{1.073032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.666000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758042in}{1.020416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143499in}{1.056943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528955in}{1.082212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914412in}{1.104079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423958in}{1.073032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.666000in,y=1.581120in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) Outcome shifts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144542in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.529999in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.915455in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300912in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810458in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934390in, y=0.472344in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.998740in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{0.998740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934390in, y=0.953585in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{1.479981in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{1.479981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934390in, y=1.434825in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{0.683206in}}{\pgfqpoint{4.810458in}{1.463754in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{0.864137in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.795710in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.754297in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.744477in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.744477in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.852210in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.953070in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.177980in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.463754in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{0.604252in}}{\pgfqpoint{4.810458in}{1.167879in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.167879in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.011168in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{0.898989in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.724184in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.698019in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.604252in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.761674in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.075491in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.167879in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.167879in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{0.894692in}}{\pgfqpoint{4.810458in}{1.331845in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.127246in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.002319in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.894692in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.126802in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.306483in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.306483in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.233519in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.331845in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.144304in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{0.938147in}}{\pgfqpoint{4.810458in}{1.248459in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.178608in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.943902in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.938147in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.193217in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.234485in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.248459in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.178608in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.178608in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{0.878907in}}{\pgfqpoint{4.810458in}{1.098093in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.071378in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{0.914189in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{0.914348in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.910990in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.902095in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.878907in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.058320in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.058320in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.081118in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.098093in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.087860in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.071378in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.071378in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.144542in}{1.010954in}}{\pgfqpoint{4.810458in}{1.366221in}}{%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.279206in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.010954in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.051130in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.048652in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.032780in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.301272in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.301272in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.310528in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.348692in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.279206in}}%
\pgfpathlineto{\pgfqpoint{3.144542in}{1.279206in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{1.539454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052500in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{4.902500in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.307543in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.021059in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.874390in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.803253in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.713842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.307543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.021059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{0.874390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{0.803253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{0.713842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.089524in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{0.987240in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{0.784727in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.729847in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.633596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.089524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{0.987240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{0.784727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{0.729847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{0.633596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.038765in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.229546in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.117919in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.990849in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.216642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.038765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.229546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.117919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{0.990849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{1.216642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.061384in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.110666in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.102103in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.068560in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.060622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.061384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.110666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.102103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{1.068560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{1.060622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{0.992783in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.004541in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{0.991606in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{0.968614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{0.992783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.001104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.004541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{0.991606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{0.968614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.144542in}{1.145080in}}%
\pgfpathlineto{\pgfqpoint{3.529999in}{1.208676in}}%
\pgfpathlineto{\pgfqpoint{3.915455in}{1.198672in}}%
\pgfpathlineto{\pgfqpoint{4.300912in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{4.810458in}{1.167026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.052500in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144542in}{1.145080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529999in}{1.208676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915455in}{1.198672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300912in}{1.171677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810458in}{1.167026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052500in,y=1.581120in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(e) Outc. + trt. shifts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.531042in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.916499in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.301955in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.687412in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{0.517500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.196958in,y=0.427222in,,top]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10k}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=0.472344in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{0.774570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216642in, y=0.729414in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.031639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.320890in, y=0.986484in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.890196,0.905882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{1.288709in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{1.288709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216642in, y=1.243553in, left, base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{0.703062in}}{\pgfqpoint{7.196958in}{1.291898in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.291898in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{0.742851in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.777463in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.756387in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.703062in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.858642in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.938980in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{0.978093in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.291898in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.291898in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{0.611899in}}{\pgfqpoint{7.196958in}{1.180301in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.180301in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{0.949668in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{0.853405in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.773684in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.717772in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.611899in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.688903in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.688903in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.823512in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.902069in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.180301in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.180301in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{1.035336in}}{\pgfqpoint{7.196958in}{1.431605in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.094473in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.209896in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.061274in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.271641in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.271641in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.278321in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.301970in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.304505in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{0.989479in}}{\pgfqpoint{7.196958in}{1.305313in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.247634in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{0.989479in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.038159in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.027457in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.258382in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.258382in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.270086in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.305057in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.305313in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.247634in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.247634in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{0.924564in}}{\pgfqpoint{7.196958in}{1.157198in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.151895in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{0.994816in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{0.973504in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.968952in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.954504in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.924564in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.109484in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.109484in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.136555in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.157198in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.149723in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.151895in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.151895in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.531042in}{1.116352in}}{\pgfqpoint{7.196958in}{1.463754in}}{%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.116352in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.164513in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.181991in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.174052in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.168210in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.417459in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.417459in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{5.531042in}{1.395769in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{5.439000in}{1.539454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.552063pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.466667,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439000in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{7.289000in}{0.517500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.119553in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{0.860472in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.858221in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.807514in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.757158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.119553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{0.860472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{0.858221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{0.807514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{0.757158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{0.943812in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{0.770642in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{0.650401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.064985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{0.943812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{0.837876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{0.770642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{0.650401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.207666in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.198221in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.169797in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.153489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.207666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.198221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.320751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.169797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.153489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.118557in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.171736in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.142919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.118557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.171736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.178007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.150209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.142919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.073355in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.061613in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.063075in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.045529in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.017024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.073355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.061613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.063075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.045529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.017024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.531042in}{1.256060in}}%
\pgfpathlineto{\pgfqpoint{5.916499in}{1.312558in}}%
\pgfpathlineto{\pgfqpoint{6.301955in}{1.322872in}}%
\pgfpathlineto{\pgfqpoint{6.687412in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{7.196958in}{1.292834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.439000in}{0.517500in}}{\pgfqpoint{1.850000in}{1.021954in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531042in}{1.256060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916499in}{1.312558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.301955in}{1.322872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687412in}{1.303500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.196958in}{1.292834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439000in,y=1.581120in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(f) Latent + outc. + trt.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700000in,y=0.051750in,,bottom]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sample size $n$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196160in, y=1.426148in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\widehat\beta-\beta_0\|_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.401379in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{1.507629in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{1.613879in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507629in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663879in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Direct {\methodabbr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402121in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{2.508371in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{2.614621in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathcurveto{\pgfqpoint{0.006814in}{-0.025694in}}{\pgfqpoint{0.013350in}{-0.022987in}}{\pgfqpoint{0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.022987in}{-0.013350in}}{\pgfqpoint{0.025694in}{-0.006814in}}{\pgfqpoint{0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.025694in}{0.006814in}}{\pgfqpoint{0.022987in}{0.013350in}}{\pgfqpoint{0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{0.013350in}{0.022987in}}{\pgfqpoint{0.006814in}{0.025694in}}{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathcurveto{\pgfqpoint{-0.006814in}{0.025694in}}{\pgfqpoint{-0.013350in}{0.022987in}}{\pgfqpoint{-0.018169in}{0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.022987in}{0.013350in}}{\pgfqpoint{-0.025694in}{0.006814in}}{\pgfqpoint{-0.025694in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.025694in}{-0.006814in}}{\pgfqpoint{-0.022987in}{-0.013350in}}{\pgfqpoint{-0.018169in}{-0.018169in}}%
\pgfpathcurveto{\pgfqpoint{-0.013350in}{-0.022987in}}{\pgfqpoint{-0.006814in}{-0.025694in}}{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508371in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664621in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Smoothed {\methodabbr}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646235in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{3.752485in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{3.858735in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.196078,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036337in}{-0.036337in}}{\pgfqpoint{0.036337in}{0.036337in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathlineto{\pgfqpoint{0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.036337in}}%
\pgfpathlineto{\pgfqpoint{-0.036337in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.036337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752485in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908735in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.995000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.271233in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{4.377483in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{4.483733in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377483in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533733in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OLS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.350000pt}{2.227500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.896355in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{5.002605in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{5.108855in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002605in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.158855in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.355062pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.640000pt}{2.160000pt}{1.350000pt}{2.160000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.431104in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{5.537354in}{3.289938in}}%
\pgfpathlineto{\pgfqpoint{5.643604in}{3.289938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.025694in}{-0.025694in}}{\pgfqpoint{0.025694in}{0.025694in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathlineto{\pgfqpoint{0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.025694in}{0.025694in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.025694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537354in}{3.289938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.693604in,y=3.246188in,left,base]{\color{textcolor}{\sffamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anchor ($\gamma=2$)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

